Exploring Statistical Change Point Detection Techniques for Performance Anomaly Detection at Mozilla

Software performance regressions can have significant business consequences, making automated detection a critical component of modern continuous integration pipelines. At Mozilla, performance anomaly detection is handled by Perfherder, Mozilla's performance engineering management system that relies on a Student's T-test-based approach to flag regressions across hundreds of daily code changes. However, our preliminary analysis of one year of Mozilla performance data reveals that 12.5% of generated alert groups are false positives, while approximately 6.8% of them contain regressions missed by the automated system. This paper presents an empirical study evaluating 25 change-point detection (CPD) methods and 15 ensemble approaches as alternatives to Mozilla's current method. We construct a ground-truth dataset of 174 performance time series manually annotated by eleven Mozilla performance engineers, representing one of the first practitioner-annotated CPD benchmarks for performance engineering. Our results show that while offline and hybrid CPD methods improve recall over Mozilla's method, they do so at a high cost to precision. Ensemble voting strategies alleviate this trade-off and offer more consistent performance, resulting in 11% improvement in the F1-score. We validate the experimental results through a practitioner survey and report on lessons learned from integrating the best methods into Mozilla's performance engineering system.

==> latex_figures/cpd_alertrep.tex <==
\begin{tikzpicture}[
    node distance=2.2cm,
    every node/.style={font=\normalsize, align=center},
    process/.style={rectangle, draw, rounded corners=2pt, minimum width=3cm, minimum height=1.1cm, thick},
    decision/.style={diamond, draw, aspect=2, inner sep=2pt, thick},
    startstop/.style={circle, draw, minimum size=0.8cm, thick},
    arrow/.style={-Stealth, thick}
]
\usetikzlibrary{positioning}

\node[startstop] (start) {\tikz \fill (0,0) circle (6pt);};
\node[below=1pt of start] {\small revision data\\[-2pt]\small \textasciitilde timeseries};

\node[process, right=of start] (filter) {Timeseries\\filtering};
\node[process, right=of filter] (tvalue) {T-value\\calculation};
\node[decision, right=of tvalue] (tcheck) {T-value $>$ 7?};

\node[process, below=1.8cm of tcheck] (compute) {Computing\\change magnitude};
\node[decision, left=of compute] (magcheck) {mag. $>$ 2\%?};
\node[process, left=of magcheck] (alert) {Alert\\creation};

\draw[arrow] (start) -- (filter);
\draw[arrow] (filter) -- (tvalue);
\draw[arrow] (tvalue) -- (tcheck);

\draw[arrow] (tcheck.east) -- ++(1.0,0) node[right, font=\normalsize] {Not an alert};
\node[above right=2pt and 6pt of tcheck.east, font=\small\bfseries] {No};

\draw[arrow] (tcheck.south) -- node[midway, right, font=\small\bfseries] {Yes} (compute.north);

\draw[arrow] (compute) -- (magcheck);
\draw[arrow] (magcheck) -- node[midway, above, font=\small\bfseries] {Yes} (alert);

\draw[arrow] (magcheck.south) -- ++(0,-0.8) node[below, font=\normalsize] {Not an alert};
\node[below right=2pt and 6pt of magcheck.south, font=\small\bfseries] {No};

\end{tikzpicture}%


==> latex_figures/f1_ovr_dist.tex <==
\resizebox{\linewidth}{!}{\begin{tikzpicture}
  \begin{axis}[
    title={},
    xlabel={F1 Score},
    ylabel={Count},
    title style={font=\fontsize{11}{13}\selectfont},
    label style={font=\fontsize{9}{11}\selectfont},
    tick label style={font=\fontsize{9}{11}\selectfont},
    legend style={
      font=\fontsize{8}{10}\selectfont,
      at={(0.02,0.98)},
      anchor=north west,
    },
    xmin=0.11938139, xmax=1.00000000,
    ymin=0, ymax=60,
    bar width=0.01761237,
    width=\linewidth,
    height=0.75\linewidth,
    grid=both,
    grid style={line width=0.4pt, draw=gray!30},
    xtick align=outside,
    ytick align=outside,
  ]
 
  \addplot[
    ybar interval,
    fill={rgb,255:red,135;green,206;blue,235},
    draw=black,
    line width=0.4pt,
    forget plot,
  ] coordinates {
    (0.11938139,2)
    (0.13699377,2)
    (0.15460614,0)
    (0.17221851,0)
    (0.18983088,2)
    (0.20744325,2)
    (0.22505563,1)
    (0.24266800,1)
    (0.26028037,6)
    (0.27789274,3)
    (0.29550511,3)
    (0.31311749,3)
    (0.33072986,10)
    (0.34834223,2)
    (0.36595460,2)
    (0.38356698,2)
    (0.40117935,5)
    (0.41879172,2)
    (0.43640409,4)
    (0.45401646,9)
    (0.47162884,4)
    (0.48924121,3)
    (0.50685358,13)
    (0.52446595,18)
    (0.54207832,10)
    (0.55969070,20)
    (0.57730307,19)
    (0.59491544,11)
    (0.61252781,28)
    (0.63014019,19)
    (0.64775256,24)
    (0.66536493,31)
    (0.68297730,34)
    (0.70058967,42)
    (0.71820205,29)
    (0.73581442,35)
    (0.75342679,30)
    (0.77103916,36)
    (0.78865153,48)
    (0.80626391,53)
    (0.82387628,47)
    (0.84148865,48)
    (0.85910102,35)
    (0.87671340,47)
    (0.89432577,51)
    (0.91193814,55)
    (0.92955051,31)
    (0.94716288,35)
    (0.96477526,22)
    (0.98238763,36)
    (1.00000000,0)
  };
 
  \addplot[blue, solid, line width=2pt, forget plot] coordinates {
    (0.76178320,0) (0.76178320,55)
  };
  \addlegendimage{blue, solid, line width=2pt}
  \addlegendentry{Mean: 0.76}
 
  \addplot[red, dashed, line width=2pt, forget plot] coordinates {
    (0.79477455,0) (0.79477455,55)
  };
  \addlegendimage{red, dashed, line width=2pt, dash pattern=on 4pt off 2pt}
  \addlegendentry{Median: 0.79}
 
  \end{axis}
\end{tikzpicture}}


==> latex_figures/hybrid_methods_breakdown.tex <==
\begin{tikzpicture}[
    node distance=2.2cm,
    every node/.style={font=\normalsize, align=center},
    process/.style={rectangle, draw, rounded corners=2pt, minimum width=3cm, minimum height=1.1cm, thick},
    decision/.style={diamond, draw, aspect=2, inner sep=2pt, thick},
    startstop/.style={circle, draw, minimum size=0.8cm, thick},
    arrow/.style={-Stealth, thick},
    legend/.style={rectangle, draw, rounded corners=2pt, dashed, inner sep=6pt,
                   font=\small, align=left, text=gray, draw=gray}
]
\usetikzlibrary{positioning}

\node[startstop] (start) {\tikz \fill (0,0) circle (6pt);};
\node[below=1pt of start] {\small revision data\\[-2pt]\small \textasciitilde timeseries};
\node[process, right=of start]  (filter)     {Timeseries\\filtering};
\node[process, right=of filter] (stattest)   {Statistical\\test};
\node[decision, right=of stattest] (sigcheck) {$p$-value $< \alpha$?};
\node[process,  below=1.8cm of sigcheck] (effectcomp)  {Magnitude of\\change check};
\node[decision, left=of effectcomp]      (effectcheck) {Mag. Change $> \tau$?};
\node[process,  left=of effectcheck]     (alert)        {Alert\\creation};

\node[legend, above=1.0cm of filter] (legwin) {%
    \textbf{Window parameters}\\
    min win $\in \{\textcolor{red}{12}, 18, 24\}$\\
    max win $\in \{\textcolor{red}{24}, 36, 48\}$\\
    fwd win $\in \{3, 6, \textcolor{red}{12}\}$};
\draw[dashed, gray, -Stealth] (legwin.south) -- (filter.north);

\node[legend, above=1.4cm of stattest] (leg1) {%
    \textbf{Statistical tests}\\
    MWU \textbullet{} CVM \textbullet{} Welch\\
    Levene \textbullet{} KS};
\draw[dashed, gray, -Stealth] (leg1.south) -- (stattest.north);

\node[legend, above=1.0cm of sigcheck] (legalpha) {%
    \textbf{Significance threshold}\\
    $\alpha \in \{0.005, 0.01, 0.02,$\\
    $0.035, \textcolor{red}{0.05}, 0.06,$\\
    $0.07, 0.08, 0.1\}$};
\draw[dashed, gray, -Stealth] (legalpha.south) -- (sigcheck.north);

\node[legend, above=0.4cm of effectcheck] (legtau) {%
    \textbf{Magnitude threshold}\\
    $\tau \in \{1, \textcolor{red}{2}, 3\}$};
\draw[dashed, gray, -Stealth] (legtau.south) -- (effectcheck.north);

\draw[arrow] (start)    -- (filter);
\draw[arrow] (filter)   -- (stattest);
\draw[arrow] (stattest) -- (sigcheck);
\draw[arrow] (sigcheck.east) -- ++(1.0,0)
    node[right, font=\normalsize] {Not an alert};
\node[above right=2pt and 6pt of sigcheck.east, font=\small\bfseries] {No};
\draw[arrow] (sigcheck.south) --
    node[midway, right, font=\small\bfseries] {Yes} (effectcomp.north);
\draw[arrow] (effectcomp)  -- (effectcheck);
\draw[arrow] (effectcheck) --
    node[midway, above, font=\small\bfseries] {Yes} (alert);
\draw[arrow] (effectcheck.south) -- ++(0,-0.8)
    node[below, font=\normalsize] {Not an alert};
\node[below right=2pt and 6pt of effectcheck.south, font=\small\bfseries] {No};

\end{tikzpicture}


==> latex_figures/over_f1_vs_difficulty.tex <==
\resizebox{\linewidth}{!}{\begin{tikzpicture}
  \begin{axis}[
    title={},
    xlabel={Average Perceived Difficulty},
    ylabel={Average OvR-F1 Score},
    title style={font=\fontsize{11}{13}\selectfont},
    label style={font=\fontsize{9}{11}\selectfont},
    tick label style={font=\fontsize{9}{11}\selectfont},
    xmin=1, xmax=5,
    ymin=0.35, ymax=1.05,
    xtick={1,1.5,2,2.5,3,3.5,4,4.5,5},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    width=\linewidth,
    height=0.75\linewidth,
    grid=both,
    grid style={line width=0.4pt, draw=gray!30},
    xtick align=outside,
    ytick align=outside,
  ]
 
  \addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    mark options={fill=tealcolor, draw=black, line width=0.4pt},
  ] coordinates {
    (3.20000000,0.72829595)
    (4.00000000,0.84935438)
    (2.20000000,1.00000000)
    (2.33333333,0.89290935)
    (3.60000000,0.68835189)
    (3.80000000,0.63929795)
    (2.40000000,1.00000000)
    (3.00000000,0.70064513)
    (3.80000000,0.67938286)
    (2.66666667,0.92079331)
    (3.16666667,0.70544960)
    (3.00000000,0.77630836)
    (3.66666667,0.65176736)
    (1.66666667,0.88307210)
    (2.60000000,0.97777778)
    (3.33333333,0.79379457)
    (3.00000000,0.83293530)
    (3.33333333,0.83991325)
    (3.80000000,0.73017714)
    (3.16666667,0.63600165)
    (3.20000000,0.69844383)
    (3.80000000,0.74888382)
    (3.60000000,0.77809647)
    (2.80000000,0.86679514)
    (3.80000000,0.50315780)
    (3.00000000,0.75423777)
    (3.00000000,0.72754469)
    (2.60000000,0.82255972)
    (1.66666667,0.72299825)
    (3.40000000,0.87719107)
    (2.80000000,0.51328496)
    (3.20000000,0.62007933)
    (3.00000000,0.86141020)
    (3.66666667,0.88283608)
    (3.33333333,0.76028602)
    (3.33333333,0.65140854)
    (3.80000000,0.75073713)
    (3.66666667,0.71596293)
    (3.50000000,0.76470833)
    (3.66666667,0.92522821)
    (3.83333333,0.62272680)
    (3.60000000,0.68113141)
    (3.00000000,0.65609986)
    (3.00000000,0.76057856)
    (3.20000000,0.71954345)
    (3.66666667,0.67354179)
    (2.33333333,0.78877138)
    (3.66666667,0.74472983)
    (3.00000000,0.86325754)
    (2.80000000,0.82733552)
    (2.83333333,0.79945970)
    (2.50000000,0.78819859)
    (3.00000000,0.82108048)
    (2.66666667,0.89395315)
    (3.66666667,0.64825470)
    (2.42857143,0.85453181)
    (3.20000000,0.88998487)
    (3.00000000,0.79232525)
    (3.00000000,0.78244979)
    (3.33333333,0.75762532)
    (2.50000000,0.87795003)
    (2.83333333,0.82484056)
    (2.40000000,0.88546584)
    (2.83333333,0.86296723)
    (3.00000000,0.82688405)
    (3.40000000,0.85341471)
    (2.60000000,0.81993362)
    (2.66666667,0.84422738)
    (3.33333333,0.83280221)
    (2.50000000,0.72944768)
    (3.00000000,0.81909430)
    (3.50000000,0.78632987)
    (3.60000000,0.66111102)
    (2.83333333,0.58822071)
    (4.00000000,0.73756323)
    (3.80000000,0.74579468)
    (3.50000000,0.82110377)
    (3.80000000,0.66003496)
    (3.33333333,0.69782786)
    (3.50000000,0.63179819)
    (3.33333333,0.74814825)
    (3.66666667,0.68907719)
    (3.50000000,0.68898262)
    (3.20000000,0.94065934)
    (3.60000000,0.69350118)
    (3.50000000,0.57498262)
    (3.00000000,0.63240698)
    (3.16666667,0.66683879)
    (2.80000000,0.71545832)
    (3.00000000,0.76088084)
    (3.00000000,0.83884798)
    (3.66666667,0.72520147)
    (3.66666667,0.71934942)
    (3.33333333,0.62191030)
    (3.00000000,0.60982274)
    (3.16666667,0.84582331)
    (3.33333333,0.73935096)
    (3.80000000,0.77897542)
    (2.83333333,0.68799345)
    (3.20000000,0.76695786)
    (3.66666667,0.84154137)
    (3.83333333,0.43127651)
    (4.00000000,0.77089449)
    (4.00000000,0.91426640)
    (2.83333333,0.87268636)
    (2.83333333,0.60671116)
    (3.00000000,0.76870013)
    (3.60000000,0.57476781)
    (3.40000000,0.86337543)
    (2.66666667,0.86676431)
    (2.40000000,0.76611844)
    (3.00000000,0.91165655)
    (3.00000000,0.80778526)
    (3.16666667,0.87006895)
    (3.33333333,0.79217858)
    (2.80000000,0.73123398)
    (3.00000000,0.82660583)
    (3.00000000,0.78819073)
    (2.66666667,0.88356932)
    (2.40000000,0.93942587)
    (3.40000000,0.78054404)
    (3.33333333,0.77662818)
    (2.66666667,0.90058480)
    (3.00000000,0.91430499)
    (2.50000000,0.92361111)
    (3.16666667,0.81466186)
    (3.00000000,0.59331697)
    (3.33333333,0.73158163)
    (3.33333333,0.77625570)
    (2.60000000,0.84437573)
    (3.20000000,0.56189346)
    (2.66666667,0.81288826)
    (3.33333333,0.63022064)
    (3.20000000,0.71045153)
    (3.00000000,0.69551509)
    (3.50000000,0.63170323)
    (3.40000000,0.75751712)
    (2.40000000,0.95183946)
    (3.33333333,0.73466502)
    (3.60000000,0.72754868)
    (3.50000000,0.82711225)
    (3.00000000,0.78756912)
    (3.50000000,0.77382768)
    (3.00000000,0.80821224)
    (2.66666667,0.62402871)
    (4.00000000,0.66428472)
    (3.16666667,0.71495680)
    (3.40000000,0.72759612)
    (3.50000000,0.68334053)
    (3.75000000,0.64167982)
    (3.50000000,0.62293240)
    (3.80000000,0.71872176)
    (3.40000000,0.73207176)
    (2.66666667,0.71442490)
    (3.50000000,0.58602974)
    (3.20000000,0.87009734)
    (3.00000000,0.72313089)
    (3.50000000,0.74642890)
    (3.40000000,0.82395846)
    (3.50000000,0.70426542)
    (3.16666667,0.80644333)
    (3.50000000,0.61294598)
    (3.83333333,0.69928888)
    (3.00000000,0.89506140)
    (3.16666667,0.73254516)
    (3.00000000,0.62322040)
    (3.16666667,0.80364442)
    (2.83333333,0.91277495)
    (3.33333333,0.85172261)
    (3.40000000,0.72096784)
    (3.20000000,0.59157587)
    (3.00000000,0.76743772)
    (3.00000000,0.76274979)
    (2.60000000,0.93333333)
  };
 
  \end{axis}
\end{tikzpicture}}

